Absolute Magnitude Calibration for Dwarfs Based on the Colour-Magnitude Diagrams of Galactic Clusters

We present two absolute magnitude calibrations for dwarfs based on colour-magnitude diagrams of Galactic clusters. The combination of the $M_g$ absolute magnitudes of the dwarf fiducial sequences of the clusters M92, M13, M5, NGC 2420, M67 and NGC 6791 with the corresponding metallicities provides absolute magnitude calibration for a given $(g-r)_0$ colour. The calibration is defined in the colour interval $0.25\leq (g-r)_0 \leq 1.25$ mag and it covers the metallicity interval $-2.15\leq \lbrack Fe/H\rbrack \leq +0.37$ dex. The absolute magnitude residuals obtained by the application of the procedure to another set of Galactic clusters lie in the interval $-0.15 \leq \Delta M_g \leq +0.12$ mag. The mean and standard deviation of the residuals are $<\Delta M_g>=-0.002$ and $\sigma=0.065$ mag, respectively. The calibration of the $M_J$ absolute magnitude in terms of metallicity is carried out by using the fiducial sequences of the clusters M92, M13, 47 Tuc, NGC 2158 and NGC 6791. It is defined in the colour interval $0.90 \leq (V-J)_0 \leq 1.75$ mag and it covers the same metallicity interval of the $M_g$ calibration. The absolute magnitude residuals obtained by the application of the procedure to the cluster M5 ($\lbrack Fe/H\rbrack=-1.40$ dex) and 46 solar metallicity, $-0.45 \leq \lbrack Fe/H\rbrack \leq +0.35$ dex, field stars lie in the interval -0.29 and +0.35 mag. However, the range of 87 per cent of them is rather shorter, $-0.2 \leq \Delta M_J \leq +0.2$ mag. The mean and standard deviation of all residuals are $<\Delta M_J>=0.05$ and $\sigma$=0.13 mag, respectively. The derived relations are applicable to stars older than 4 Gyr for the $M_g$ calibration, and older than 2 Gyr for the $M_J$ calibration. The cited limits are the ages of the youngest calibration clusters in the two systems.

==> (inline-0) <==
\begin{tabular}{lcccc}
    \hline
    Cluster    &$E(B-V)$&$\mu_0$& $\lbrack Fe/H\rbrack$&Ref \\
    \hline
		& (mag) & (mag) & (dex) &  \\
\hline
    M92   	& 0.025 & 14.72 & -2.15 & 1 \\
    M13   	& 0.020 & 14.38 & -1.41 & 1 \\
    M5    	& 0.040 & 14.37 & -1.26 & 2 \\
    NGC 2420 	& 0.040 & 12.00 & -0.37 & 2 \\
    M67   	& 0.038 &  9.53 & -0.04 & 1 \\
    NGC 6791 	& 0.150 & 13.10 & +0.37 & 3 \\
    \hline
    \end{tabular}
\begin{tabular}{ccccc|ccccc}
    \hline
     $r$ & $g-r$ & $g$ & $(g-r)_0$ & $g_0$ & $r$ & $g-r$ & $g$ & $(g-r)_0$ & $g_0$ \\
    \hline
    \multicolumn{5}{c}{M92}               & \multicolumn{5}{|c}{M5} \\
    \hline
    18.750 & 0.225 & 18.975 & 0.199 & 18.882 & 19.850 & 0.411 & 20.261 & 0.369 & 20.112 \\
    19.050 & 0.240 & 19.290 & 0.214 & 19.197 & 20.150 & 0.463 & 20.613 & 0.421 & 20.464 \\
    19.350 & 0.263 & 19.613 & 0.237 & 19.520 & 20.450 & 0.522 & 20.972 & 0.480 & 20.823 \\
    19.650 & 0.291 & 19.941 & 0.265 & 19.848 & 20.750 & 0.588 & 21.338 & 0.546 & 21.189 \\
    19.950 & 0.326 & 20.276 & 0.300 & 20.183 & 21.050 & 0.665 & 21.715 & 0.623 & 21.566 \\
    20.250 & 0.369 & 20.619 & 0.343 & 20.526 & 21.350 & 0.754 & 22.104 & 0.712 & 21.955 \\
    20.550 & 0.422 & 20.972 & 0.396 & 20.879 & 21.650 & 0.850 & 22.500 & 0.808 & 22.351 \\
\cline{6-10}
    20.850 & 0.483 & 21.333 & 0.457 & 21.240 & \multicolumn{5}{|c}{NGC 2420} \\
\hline
    \multicolumn{5}{c|}{M13}               & 15.100 & 0.235 & 15.335 & 0.193 & 15.186 \\
\cline{1-5}
    18.750 & 0.270 & 19.020 & 0.249 & 18.946 & 15.300 & 0.246 & 15.546 & 0.204 & 15.397 \\
    19.050 & 0.288 & 19.338 & 0.267 & 19.264 & 15.500 & 0.265 & 15.765 & 0.223 & 15.616 \\
    19.350 & 0.315 & 19.665 & 0.294 & 19.591 & 15.700 & 0.290 & 15.990 & 0.248 & 15.841 \\
    19.650 & 0.349 & 19.999 & 0.328 & 19.925 & 15.900 & 0.315 & 16.215 & 0.273 & 16.066 \\
    19.950 & 0.391 & 20.341 & 0.370 & 20.267 & 16.100 & 0.340 & 16.440 & 0.298 & 16.291 \\
    20.250 & 0.441 & 20.691 & 0.420 & 20.617 & 16.300 & 0.367 & 16.667 & 0.325 & 16.518 \\
    20.550 & 0.500 & 21.050 & 0.479 & 20.976 & 16.500 & 0.398 & 16.898 & 0.356 & 16.749 \\
    20.850 & 0.569 & 21.419 & 0.548 & 21.345 & 16.700 & 0.429 & 17.129 & 0.387 & 16.980 \\
    21.150 & 0.643 & 21.793 & 0.622 & 21.719 & 16.900 & 0.463 & 17.363 & 0.421 & 17.214 \\
    21.450 & 0.719 & 22.169 & 0.698 & 22.095 & 17.100 & 0.500 & 17.600 & 0.458 & 17.451 \\
    21.750 & 0.798 & 22.548 & 0.777 & 22.474 & 17.300 & 0.539 & 17.839 & 0.497 & 17.690 \\
\cline{1-5}
    \multicolumn{5}{c|}{M67}               & 17.500 & 0.586 & 18.086 & 0.544 & 17.937 \\
\cline{1-5}
    13.500 & 0.369 & 13.869 & 0.329 & 13.728 & 17.700 & 0.636 & 18.336 & 0.594 & 18.187 \\
    13.700 & 0.388 & 14.088 & 0.348 & 13.947 & 17.900 & 0.689 & 18.589 & 0.647 & 18.440 \\
    13.900 & 0.408 & 14.308 & 0.368 & 14.167 & 18.100 & 0.748 & 18.848 & 0.706 & 18.699 \\
    14.100 & 0.431 & 14.531 & 0.391 & 14.390 & 18.300 & 0.812 & 19.112 & 0.77  & 18.963 \\
    14.300 & 0.465 & 14.765 & 0.425 & 14.624 & 18.500 & 0.884 & 19.384 & 0.842 & 19.235 \\
    14.500 & 0.507 & 15.007 & 0.467 & 14.866 & 18.700 & 0.958 & 19.658 & 0.916 & 19.509 \\
    14.700 & 0.545 & 15.245 & 0.505 & 15.104 & 18.900 & 1.035 & 19.935 & 0.993 & 19.786 \\
    14.900 & 0.579 & 15.479 & 0.539 & 15.338 & 19.100 & 1.120 & 20.220 & 1.078 & 20.071 \\
    15.100 & 0.616 & 15.716 & 0.576 & 15.575 & 19.300 & 1.195 & 20.495 & 1.153 & 20.346 \\
    15.300 & 0.661 & 15.961 & 0.621 & 15.820 & 19.500 & 1.255 & 20.755 & 1.213 & 20.606 \\
    15.500 & 0.713 & 16.213 & 0.673 & 16.072 & 19.700 & 1.312 & 21.012 & 1.270 & 20.863 \\
    15.700 & 0.772 & 16.472 & 0.732 & 16.331 & 19.900 & 1.360 & 21.260 & 1.318 & 21.111 \\
    15.900 & 0.841 & 16.741 & 0.801 & 16.600 & 20.100 & 1.394 & 21.494 & 1.352 & 21.345 \\
    16.100 & 0.912 & 17.012 & 0.872 & 16.871 & 20.300 & 1.422 & 21.722 & 1.380 & 21.573 \\
    16.300 & 0.988 & 17.288 & 0.948 & 17.147 & 20.500 & 1.438 & 21.938 & 1.396 & 21.789 \\
\cline{6-10}
    16.500 & 1.070 & 17.570 & 1.030 & 17.429 & \multicolumn{5}{|c}{NGC 6791} \\
\cline{6-10}
    16.700 & 1.147 & 17.847 & 1.107 & 17.706 & 17.550 & 0.670 & 18.220 & 0.511 & 17.662 \\
    16.900 & 1.216 & 18.116 & 1.176 & 17.975 & 17.750 & 0.682 & 18.432 & 0.523 & 17.874 \\
    17.100 & 1.279 & 18.379 & 1.239 & 18.238 & 18.050 & 0.715 & 18.765 & 0.556 & 18.207 \\
    17.300 & 1.330 & 18.630 & 1.290 & 18.489 & 18.350 & 0.760 & 19.110 & 0.601 & 18.552 \\
    17.500 & 1.363 & 18.863 & 1.323 & 18.722 & 18.650 & 0.815 & 19.465 & 0.656 & 18.907 \\
    17.700 & 1.392 & 19.092 & 1.352 & 18.951 & 18.950 & 0.886 & 19.836 & 0.727 & 19.278 \\
    17.900 & 1.419 & 19.319 & 1.379 & 19.178 & 19.250 & 0.969 & 20.219 & 0.810 & 19.661 \\
    18.100 & 1.440 & 19.540 & 1.400 & 19.399 & 19.550 & 1.061 & 20.611 & 0.902 & 20.053 \\
\cline{1-5}
    \multicolumn{5}{c|}{M5}                & 19.850 & 1.162 & 21.012 & 1.003 & 20.454 \\
\cline{1-5}
    18.650 & 0.290 & 18.940 & 0.248 & 18.791 & 20.150 & 1.263 & 21.413 & 1.104 & 20.855 \\
    18.950 & 0.308 & 19.258 & 0.266 & 19.109 & 20.450 & 1.354 & 21.804 & 1.195 & 21.246 \\
    19.250 & 0.335 & 19.585 & 0.293 & 19.436 & 20.750 & 1.431 & 22.181 & 1.272 & 21.623 \\
    19.550 & 0.368 & 19.918 & 0.326 & 19.769 &   $-$  &  $-$  &   $-$  &  $-$  & $-$ \\
\hline
\end{tabular}
\begin{tabular}{rrrrrrr}
    \hline
    Cluster & M92   & M13   & M5    & NGC 2420 & M67   & NGC 6791 \\
    \hline
    $(g-r)_0$ interval & [0.20, 0.46] & [0.25, 0.78] & [0.25, 0.81] & [0.19, 1.40] & [0.33, 1.40] & [0.51, 1.27] \\
 %    interval &  &  &  &  &  &  \\
\hline
    $a_5$   &   7289.856 &  224.151 &  259.663 &   8.460 &  13.044 &   53.081 \\
    $a_4$   & -12324.726 & -632.530 & -732.851 & -32.353 & -52.757 & -250.015 \\
    $a_3$   &   8269.137 &  708.233 &  813.566 &  50.359 &  86.340 &  468.511 \\
    $a_2$   &  -2768.241 & -396.039 & -447.797 & -41.975 & -73.637 & -437.308 \\
    $a_1$   &    472.894 &  116.688 &  128.576 &  23.339 &  37.436 &  207.802 \\
    $a_0$   &    -13.697 &    5.748 &    4.585 &  11.978 &   6.911 &  -21.621 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
   Cluster &     $E(B-V)$ &   $\mu_0$&     $[Fe/H]$ & References \\
           &      (mag) &      (mag) &      (dex) &            \\
\hline
       M92 &      0.025 &      14.72 &      -2.15 &          1 \\
       M13 &      0.020 &      14.38 &      -1.41 &          1 \\
    47 Tuc &      0.220 &      15.40 &      -1.27 &       2, 3 \\
  NGC 2158 &      0.440 &      13.38 &      -0.25 &       4, 5 \\
  NGC 6791 &      0.150 &      13.10 &       0.37 &          6 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
       M92 &            &            &            &            &        M13 &            &            &            &            &            \\
$V$ & $V-J$ & $J$ &$(V-J)_0$ &  $J_0$ & $V$ & $V-J$ &   $J$ & $(V-J)_0$ & $J_0$ & \\
\hline
21.994 &      1.883 &     20.111 &      1.827 &     20.089 &     22.039 &      2.011 &    20.028 &      1.966 &     20.011 &    $-$        \\
21.836 &      1.752 &     20.084 &      1.696 &     20.062 &     21.884 &      1.939 &     19.945 &      1.894 &     19.928 &   $-$         \\
21.688 &      1.684 &     20.004 &      1.628 &     19.982 &     21.740 &      1.883 &     19.857 &      1.838 &     19.840 &   $-$         \\
21.550 &      1.621 &     19.929 &      1.565 &     19.907 &     21.606 &      1.832 &     19.774 &      1.787 &     19.757 &   $-$         \\
21.420 &      1.570 &     19.850 &      1.514 &     19.828 &     21.460 &      1.766 &     19.694 &      1.721 &     19.677 &   $-$         \\
21.187 &      1.474 &     19.713 &      1.418 &     19.691 &     21.306 &      1.709 &     19.597 &      1.664 &     19.580 &   $-$         \\
21.064 &      1.433 &     19.631 &      1.377 &     19.609 &     21.173 &      1.653 &     19.520 &      1.608 &     19.503 &   $-$         \\
20.924 &      1.384 &     19.540 &      1.328 &     19.518 &     21.030 &      1.596 &     19.434 &      1.551 &     19.417 &   $-$         \\
20.792 &      1.347 &     19.445 &      1.291 &     19.423 &     20.891 &      1.541 &     19.350 &      1.496 &     19.333 &   $-$         \\
20.667 &      1.314 &     19.353 &      1.258 &     19.331 &     20.761 &      1.501 &     19.260 &      1.456 &     19.243 &   $-$         \\
20.537 &      1.280 &     19.257 &      1.224 &     19.235 &     20.640 &      1.455 &     19.185 &      1.410 &     19.168 &   $-$         \\
20.403 &      1.247 &     19.156 &      1.191 &     19.134 &     20.502 &      1.414 &     19.088 &      1.369 &     19.071 &   $-$         \\
20.273 &      1.216 &     19.057 &      1.160 &     19.035 &     20.372 &      1.368 &     19.004 &      1.323 &     18.987 &   $-$         \\
20.142 &      1.186 &     18.956 &      1.130 &     18.934 &     20.249 &      1.334 &     18.915 &      1.289 &     18.898 &   $-$         \\
20.000 &      1.155 &     18.845 &      1.099 &     18.823 &     20.112 &      1.299 &     18.813 &      1.254 &     18.796 &   $-$         \\
19.859 &      1.127 &     18.732 &      1.071 &     18.710 &     19.979 &      1.260 &     18.719 &      1.215 &     18.702 &   $-$         \\
19.716 &      1.099 &     18.617 &      1.043 &     18.595 &     19.839 &      1.222 &     18.619 &      1.175 &     18.602 &   $-$         \\
19.572 &      1.073 &     18.499 &      1.017 &     18.477 &     19.700 &      1.182 &     18.518 &      1.137 &     18.501 &   $-$         \\
19.422 &      1.047 &     18.375 &      0.991 &     18.353 &     19.560 &      1.146 &     18.414 &      1.101 &     18.397 &   $-$         \\
19.267 &      1.023 &     18.244 &      0.967 &     18.222 &     19.411 &      1.119 &     18.292 &      1.074 &     18.275 &   $-$         \\
19.105 &      1.000 &     18.105 &      0.944 &     18.083 &     19.263 &      1.095 &     18.168 &      1.050 &     18.151 &   $-$         \\
18.938 &      0.980 &     17.958 &      0.924 &     17.936 &     19.113 &      1.063 &     18.050 &      1.018 &     18.033 &   $-$         \\
18.780 &      0.965 &     17.815 &      0.909 &     17.793 &     18.962 &      1.042 &     17.920 &      0.997 &     17.903 &   $-$         \\
18.617 &      0.953 &     17.664 &      0.897 &     17.642 &     18.800 &      1.024 &     17.776 &      0.979 &     17.759 &   $-$         \\
       &            &            &            &            &     18.637 &      1.008 &     17.629 &      0.963 &     17.612 &   $-$         \\
\hline
NGC 6791&           &            &            &            &   NGC 2158 &            &            &            &            &            \\

 $V$ &  $V-J$ &  $J$ &  $(V-J)_0$ &  $J_0$ & $(g-r)_0$ & $g_0$ & $(r-i)_0$ & $(g-J)_0$ & $(V-J)_0$ &  $J_0$ \\
\hline
19.817 &      2.062 &     17.755 &      1.725 &      17.625 &      0.123 &     15.744 &     -0.018 &      0.652 &      0.569 &     15.092 \\
19.659 &      2.001 &     17.658 &      1.664 &      17.528 &      0.208 &     16.099 &      0.010 &      0.821 &      0.688 &     15.278 \\
19.515 &      1.944 &     17.571 &      1.607 &      17.441 &      0.299 &     16.947 &      0.061 &      1.033 &      0.846 &     15.914 \\
19.363 &      1.889 &     17.474 &      1.552 &      17.344 &      0.401 &     17.847 &      0.107 &      1.254 &      1.007 &     16.593 \\
19.215 &      1.840 &     17.375 &      1.503 &      17.245 &      0.498 &     18.480 &      0.149 &      1.462 &      1.158 &     17.018 \\
19.067 &      1.787 &     17.280 &      1.450 &      17.150 &      0.598 &     19.075 &      0.188 &      1.670 &      1.308 &     17.405 \\
18.924 &      1.738 &     17.186 &      1.401 &      17.056 &      0.693 &     19.371 &      0.217 &      1.856 &{\bf 1.438} &{\bf 17.515}\\
18.771 &      1.692 &     17.079 &      1.355 &      16.949 &      0.784 &     19.539 &      0.244 &      2.034 &{\bf 1.563} &{\bf 17.505}\\
18.633 &      1.656 &     16.977 &      1.319 &      16.847 &      0.878 &     19.749 &      0.293 &      2.247 &{\bf 1.720} &{\bf 17.502}\\
18.486 &      1.625 &     16.861 &      1.288 &      16.731 &      $-$   &  $-$       & $-$        & $-$        & $-$        &  $-$       \\
18.331 &      1.595 &     16.736 &      1.258 &      16.606 &      $-$   &  $-$       & $-$        & $-$        & $-$        &  $-$       \\
18.172 &      1.567 &     16.605 &      1.230 &      16.475 &      $-$   &  $-$       & $-$        & $-$        & $-$        &  $-$       \\
18.011 &      1.548 &     16.463 &      1.211 &      16.333 &      $-$   &  $-$       & $-$        & $-$        & $-$        &  $-$       \\
17.845 &      1.529 &     16.316 &      1.192 &      16.186 &      $-$   &  $-$       & $-$        & $-$        & $-$        &  $-$       \\
\hline
47 Tuc &            &            &            &            &            &            &            &            &            &            \\
$V$ & $B-V$ &  $R-I$ & $V_0$ & $(B-V)_0$ & $(R-I)_0$ & $(V-J)_0$ & $J_0$ &           &            &                                      \\
\hline
19.700 &      0.662 &      0.487 &     19.018 &      0.442 &      0.355 &      0.901 &     18.117 &   $-$        & $-$        &  $-$       \\
19.800 &      0.666 &      0.489 &     19.118 &      0.446 &      0.357 &      0.908 &     18.210 &   $-$        & $-$        &  $-$       \\
19.900 &      0.669 &      0.493 &     19.218 &      0.449 &      0.361 &      0.915 &     18.303 &   $-$        & $-$        &  $-$       \\
20.000 &      0.676 &      0.500 &     19.318 &      0.456 &      0.368 &      0.929 &     18.389 &   $-$        & $-$        &  $-$       \\
20.100 &      0.681 &      0.506 &     19.418 &      0.461 &      0.374 &      0.939 &     18.479 &   $-$        & $-$        &  $-$       \\
20.300 &      0.691 &      0.514 &     19.618 &      0.471 &      0.382 &      0.958 &     18.660 &   $-$        & $-$        &  $-$       \\
20.400 &      0.700 &      0.518 &     19.718 &      0.480 &      0.386 &      0.974 &     18.744 &   $-$        & $-$        &  $-$       \\
20.500 &      0.714 &      0.520 &     19.818 &      0.494 &      0.388 &      0.997 &     18.821 &   $-$        & $-$        &  $-$       \\
20.600 &      0.722 &      0.522 &     19.918 &      0.502 &      0.390 &      1.010 &     18.908 &   $-$        & $-$        &  $-$       \\
20.700 &      0.737 &      0.528 &     20.018 &      0.517 &      0.396 &      1.037 &     18.981 &   $-$        & $-$        &  $-$       \\
20.800 &      0.752 &      0.534 &     20.118 &      0.532 &      0.402 &      1.063 &     19.055 &   $-$        & $-$        &  $-$       \\
20.900 &      0.764 &      0.539 &     20.218 &      0.544 &      0.407 &      1.084 &     19.134 &   $-$        & $-$        &  $-$       \\
21.000 &      0.777 &      0.545 &     20.318 &      0.557 &      0.413 &      1.107 &     19.211 &   $-$        & $-$        &  $-$       \\
21.100 &      0.794 &      0.550 &     20.418 &      0.574 &      0.418 &      1.135 &     19.283 &   $-$        & $-$        &  $-$       \\
21.200 &      0.809 &      0.561 &     20.518 &      0.589 &      0.429 &      1.164 &     19.354 &   $-$        & $-$        &  $-$       \\
21.300 &      0.824 &      0.567 &     20.618 &      0.604 &      0.435 &      1.190 &     19.428 &   $-$        & $-$        &  $-$       \\
21.400 &      0.838 &      0.571 &     20.718 &      0.618 &      0.439 &      1.214 &     19.504 &   $-$        & $-$        &  $-$       \\
21.500 &      0.856 &      0.569 &     20.818 &      0.636 &      0.437 &      1.241 &     19.577 &   $-$        & $-$        &  $-$       \\
21.600 &      0.870 &      0.568 &     20.918 &      0.650 &      0.436 &      1.262 &     19.656 &   $-$        & $-$        &  $-$       \\
21.700 &      0.887 &      0.569 &     21.018 &      0.667 &      0.437 &      1.289 &     19.729 &   $-$        & $-$        &  $-$       \\
21.800 &      0.902 &      0.573 &     21.118 &      0.682 &      0.441 &      1.314 &     19.804 &   $-$        & $-$        &  $-$       \\
21.900 &      0.917 &      0.577 &     21.218 &      0.697 &      0.445 &      1.339 &     19.879 &   $-$        & $-$        &  $-$       \\
22.000 &      0.932 &      0.584 &     21.318 &      0.712 &      0.452 &      1.366 &     19.952 &   $-$        & $-$        &  $-$      \\
\hline
\end{tabular}
\begin{tabular}{crrrrr}
\hline
 Cluster &  M92 &   M13 & 47 Tuc &   NGC 2158 &   NGC 6791 \\
$(V-J)_0$ interval & [0.90, 1.83] & [0.96, 1.96] & [0.90, 1.37] & [0.57, 1.31] & [1.19, 1.72] \\
\hline
 $b_5$ &     13.498 &     11.536 &     152.580 &       --- &     74.861 \\
 $b_4$ &    -97.365 &    -88.498 &    -957.780 &       --- &   -583.990 \\
 $b_3$ &    278.950 &    269.890 &    2395.100 &    -1.791 &   1819.900 \\
 $b_2$ &   -399.070 &   -409.920 &   -2982.400 &     3.395 &  -2832.700 \\
 $b_1$ &    288.640 &    312.580 &    1852.200 &     2.183 &   2204.800 \\
 $b_0$ &    -66.255 &    -77.700 &    -440.800 &    12.745 &   -670.490 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
		& M92   & M13   & M5  & NGC 2420 & M67   & NGC 6791 \\
      $(g-r)_0$ & $M_g$ & $M_g$ &$M_g$&  $M_g$ & $M_g$   & $M_g$    \\
   \hline
    0.20  & 4.199 & $-$   & $-$   & 3.321 & $-$  & $-$ \\
    0.25  & 4.972 & 4.603 & 4.475 & 3.858 & $-$  & $-$ \\
    0.30  & 5.460 & 5.275 & 5.148 & 4.320 & $-$  & $-$ \\
    0.35  & 5.864 & 5.746 & 5.611 & 4.723 & 4.442 & $-$ \\
    0.40  & 6.178 & 6.107 & 5.965 & 5.079 & 4.883 & $-$ \\
    0.45  & 6.462 & 6.417 & 6.273 & 5.399 & 5.261 & $-$ \\
    0.50  & $-$   & 6.704 & 6.563 & 5.691 & 5.593 & $-$ \\
    0.55  & $-$   & 6.978 & 6.840 & 5.961 & 5.890 & 5.024 \\
    0.60  & $-$   & 7.240 & 7.100 & 6.213 & 6.160 & 5.451 \\
    0.65  & $-$   & 7.485 & 7.333 & 6.450 & 6.410 & 5.779 \\
    0.70  & $-$   & 7.717 & 7.537 & 6.675 & 6.644 & 6.048 \\
    0.75  & $-$   & 7.953 & 7.728 & 6.887 & 6.865 & 6.283 \\
    0.80  & $-$   & $-$   & 7.945 & 7.089 & 7.073 & 6.503 \\
    0.85  & $-$   & $-$   & $-$   & 7.281 & 7.271 & 6.717 \\
    0.90  & $-$   & $-$   & $-$   & 7.464 & 7.458 & 6.927 \\
    0.95  & $-$   & $-$   & $-$   & 7.639 & 7.636 & 7.136 \\
    1.00  & $-$   & $-$   & $-$   & 7.808 & 7.807 & 7.340 \\
    1.05  & $-$   & $-$   & $-$   & 7.976 & 7.975 & 7.539 \\
    1.10  & $-$   & $-$   & $-$   & 8.146 & 8.145 & 7.734 \\
    1.15  & $-$   & $-$   & $-$   & 8.327 & 8.324 & 7.930 \\
    1.20  & $-$   & $-$   & $-$   & 8.526 & 8.523 & 8.139 \\
    1.25  & $-$   & $-$   & $-$   & 8.755 & 8.757 & 8.381 \\
    1.30  & $-$   & $-$   & $-$   & 9.028 & 9.043 & $-$ \\
    1.35  & $-$   & $-$   & $-$   & 9.363 & 9.402 & $-$ \\
\hline
\end{tabular}
\begin{tabular}{ccc|ccc}
\hline
$(g-r)_0$&$[Fe/H]$&$M_g$&$(g-r)_0$ & $[Fe/H]$ & $M_g$ \\
\hline
    (mag) & (dex) & (mag) & (mag) & (dex) & (mag) \\
\hline
     0.25 & -2.15 & 4.972 &  0.80 & -1.26 & 7.945 \\
          & -1.41 & 4.603 &       & -0.37 & 7.089 \\
          & -1.26 & 4.475 &       & -0.04 & 7.073 \\
          & -0.37 & 3.858 &       &  0.37 & 6.503 \\
\hline
     0.40 & -2.15 & 6.178 &  0.95 & -0.37 & 7.639 \\
          & -1.41 & 6.107 &       & -0.04 & 7.636 \\
          & -1.26 & 5.965 &       &  0.37 & 7.136 \\
\cline{4-6}
          & -0.37 & 5.079 &  1.20 & -0.37 & 8.526 \\
          & -0.04 & 4.883 &       & -0.04 & 8.523 \\
\cline{1-3}
     0.65 & -1.41 & 7.485 &       & 0.37  & 8.139 \\
          & -1.26 & 7.333 & $-$   & $-$   & $-$ \\
          & -0.37 & 6.450 & $-$   & $-$   & $-$ \\
          & -0.04 & 6.410 & $-$   & $-$   & $-$ \\
          &  0.37 & 5.779 & $-$   & $-$   & $-$ \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc|cccccccccccc}
\hline
& M92   & M13   & M5    & NGC 2420 & M67   & NGC 6791 &       &       &       &       &       &       & M92   & M13   & M5    & NGC 2420 & M67   & NGC 6791  & (cont.)  &   &   & & \\
 \hline
 %$(g-r)_0$& \multicolumn{6}{c}{$M_g$}&$c_2$& $c_1$&$c_0$&$R^{2}$&$[Fe/H]$&$(g-r)_0$& \multicolumn{6}{c}{$M_g$}& $c_2$&$c_1$& $c_0$&$R^{2}$&$[Fe/H]$\\
$(g-r)_0$ &  $M_g$ & $M_g$  &  $M_g$   & $M_g$ & $M_g$   & $M_g$  & $c_2$ &  $c_1$ &  $c_0$ &  $R^{2}$ &  $[Fe/H]$ & $(g-r)_0$ &  $M_g$ & $M_g$  &  $M_g$   & $M_g$ & $M_g$   & $M_g$  & $c_2$ &  $c_1$ &  $c_0$ &  $R^{2}$ &  $[Fe/H]$  \\
&   &   &     &  &    &  &       &       &       &       &  interval     &  &   &     &  &    &  &       &       &       &       &       & interval  \\
\hline
0.25& 4.972 & 4.603 & 4.475 & 3.858 & $-$ & $-$& -0.0977 & -0.8738 & 3.5469 & 0.9990 & [-2.15,-0.37] &0.76& $-$  & 8.004 & 7.767 & 6.929 & 6.908 & 6.328 & 0.0094 & -0.8681 & 6.7093 & 0.9754 & [-1.41, 0.37] \\
0.26& 5.081 & 4.759 & 4.633 & 3.956 & $-$& $-$& -0.1663 & -1.0527 & 3.5880 & 0.9991 & [-2.15,-0.37]&0.77& $-$  & 8.057 & 7.808 & 6.970 & 6.950 & 6.372 & 0.0182 & -0.8609 & 6.7507 & 0.9749 & [-1.41, 0.37] \\
0.27& 5.182 & 4.904 & 4.778 & 4.051 & $-$& $-$& -0.2255 & -1.2054 & 3.6346 & 0.9991 & [-2.15,-0.37] & 0.78  & $-$  & 8.113 & 7.851 & 7.010 & 6.991 & 6.416 & 0.0285 & -0.8538 & 6.7915 & 0.9744 & [-1.41, 0.37] \\
0.28& 5.278 & 5.037 & 4.912 & 4.143 & $-$& $-$& -0.2754 & -1.3335 & 3.6863 & 0.9991 & [-2.15,-0.37] & 0,79  & $-$  & $-$  & 7.896 & 7.050 & 7.033 & 6.460 & -0.0492 & -0.8850 & 6.8449 & 0.9625 & [-1.26, 0.37] \\
0.29& 5.371 & 5.161 & 5.035 & 4.233 & $-$& $-$& -0.3166 & -1.4388 & 3.7426 & 0.9991 & [-2.15,-0.37] & 0.80  & $-$  & $-$  & 7.945 & 7.089 & 7.073 & 6.503 & -0.0403 & -0.8803 & 6.8854 & 0.9625 & [-1.26, 0.37] \\
0.30& 5.460 & 5.275 & 5.148 & 4.320 & $-$& $-$& -0.3498 & -1.5235 & 3.8030 & 0.9990 & [-2.15,-0.37] & 0.81  & $-$  & $-$  & 7.998 & 7.129 & 7.114 & 6.546 & -0.0284 & -0.8755 & 6.9252 & 0.9628 & [-1.26, 0.37] \\
0.31  & 5.546 & 5.382 & 5.254 & 4.405 & $-$  & $-$  & -0.3758 & -1.5901 & 3.8667 & 0.9989 & [-2.15,-0.37] & 0.82 & $-$  & $-$  & $-$ & 7.167 & 7.154 & 6.589 & $-$ & -0.8054 & 6.9593 & 0.8181 & [-0.37, 0.37] \\
0.32  & 5.630 & 5.482 & 5.352 & 4.488 & $-$  & $-$  & -0.3958 & -1.6412 & 3.9330 & 0.9989 & [-2.15,-0.37] & 0.83 & $-$  & $-$  & $-$ & 7.206 & 7.193 & 6.632 & $-$ & -0.7995 & 6.9995 & 0.8169 & [-0.37, 0.37] \\

0.33  & 5.711 & 5.575 & 5.443 & 4.568 & $-$  & $-$  & -0.4108 & -1.6794 & 4.0013 & 0.9988 & [-2.15,-0.37] & 0.84 & $-$  & $-$  & $-$ & 7.244 & 7.232 & 6.674 & $-$ & -0.7932 & 7.0395 & 0.8157 & [-0.37, 0.37] \\
0.34  & 5.789 & 5.663 & 5.530 & 4.646 & $-$  & $-$  & -0.4220 & -1.7075 & 4.0707 & 0.9987 & [-2.15,-0.37] & 0.85 & $-$  & $-$  & $-$ & 7.281 & 7.271 & 6.717 & $-$ & -0.7866 & 7.0791 & 0.8145 & [-0.37, 0.37] \\
0.35  & 5.864 & 5.746 & 5.611 & 4.723 & 4.442 & $-$ & -0.3313 & -1.4360 & 4.3272 & 0.9913 & [-2.15,-0.04] & 0.86 & $-$  & $-$  & $-$ & 7.319 & 7.309 & 6.759 & $-$ & -0.7796 & 7.1185 & 0.8134 & [-0.37, 0.37] \\
0.36  & 5.934 & 5.824 & 5.688 & 4.797 & 4.536 & $-$ & -0.3281 & -1.4217 & 4.4159 & 0.9893 & [-2.15,-0.04] & 0.87 & $-$  & $-$  & $-$  & 7.355 & 7.347 & 6.801 & $-$ & -0.7722 & 7.1575 & 0.8124 & [-0.37, 0.37] \\
0.37  & 6.001 & 5.900 & 5.761 & 4.870 & 4.627 & $-$  & -0.325 & -1.4070 & 4.5020 & 0.9873 & [-2.15,-0.04] & 0.88 & $-$  & $-$  & $-$  & 7.392 & 7.384 & 6.843 & $-$ & -0.7644 & 7.1963 & 0.8113 & [-0.37, 0.37] \\
0.38  & 6.064 & 5.971 & 5.832 & 4.941 & 4.715 & $-$  & -0.3226 & -1.3927 & 4.5857 & 0.9852 & [-2.15,-0.04]& 0.89 & $-$  & $-$  & $-$  & 7.428 & 7.421 & 6.885 & $-$ & -0.7562 & 7.2349 & 0.8104 & [-0.37, 0.37] \\
0.39  & 6.123 & 6.040 & 5.900 & 5.011 & 4.800 & $-$  & -0.3211 & -1.3796 & 4.6670 & 0.9829 & [-2.15,-0.04] & 0.90& $-$  & $-$  & $-$  & 7.464 & 7.458 & 6.927 & $-$ & -0.7477 & 7.2732 & 0.8094 & [-0.37, 0.37] \\
0.40  & 6.178 & 6.107 & 5.965 & 5.079 & 4.883 & $-$  & -0.3203 & -1.3677 & 4.7459 & 0.9806 & [-2.15,-0.04] & 0.91  & $-$  & $-$  & $-$& 7.499 & 7.494 & 6.969 & $-$ & -0.7389 & 7.3112 & 0.8085 & [-0.37, 0.37] \\
0.41& 6.231 & 6.172 & 6.029 & 5.146 & 4.963 & $-$  & -0.3201 & -1.3570 & 4.8225 & 0.9782 & [-2.15,-0.04] & 0.92  & $-$  & $-$  & $-$  & 7.535 & 7.530 & 7.011 & $-$ & -0.7298 & 7.3490 & 0.8077 & [-0.37, 0.37] \\
0.42& 6.283 & 6.235 & 6.092 & 5.211 & 5.040 & $-$  & -0.3198 & -1.3465 & 4.8972 & 0.9758 & [-2.15,-0.04] & 0.93  & $-$  & $-$  & $-$  & 7.570 & 7.566 & 7.053 & $-$ & -0.7205 & 7.3865 & 0.8069 & [-0.37, 0.37] \\
0.43& 6.337 & 6.297 & 6.153 & 5.275 & 5.116 & $-$  & -0.3183 & -1.3349 & 4.9702 & 0.9736 & [-2.15,-0.04] & 0.94  & $-$  & $-$  & $-$  & 7.604 & 7.601 & 7.094 & $-$ & -0.7110 & 7.4238 & 0.8062 & [-0.37, 0.37] \\
0.44& 6.396 & 6.357 & 6.214 & 5.337 & 5.190 & $-$  & -0.3142 & -1.3201 & 5.0417 & 0.9717 & [-2.15,-0.04] & 0.95  & $-$  & $-$  & $-$  & 7.639 & 7.636 & 7.136 & $-$ & -0.7014 & 7.4609 & 0.8055 & [-0.37, 0.37] \\
0.45& 6.462 & 6.417 & 6.273 & 5.399 & 5.261 & $-$  & -0.3054 & -1.2994 & 5.1124 & 0.9706 & [-2.15,-0.04] & 0.96  & $-$  & $-$  & $-$  & 7.673 & 7.671 & 7.177 & $-$ & -0.6916 & 7.4977 & 0.8049 & [-0.37, 0.37] \\
0.46& 6.541 & 6.475 & 6.332 & 5.459 & 5.331 & $-$  & -0.2895 & -1.2693 & 5.1827 & 0.9704 & [-2.15,-0.04] & 0.97  & $-$  & $-$  & $-$  & 7.707 & 7.705 & 7.218 & $-$ & -0.6818 & 7.5343 & 0.8044 & [-0.37, 0.37] \\
0.47 & $-$ & 6.533 & 6.390 & 5.519 & 5.399 & $-$  & 0.3926 & -0.2839 & 5.3772 & 0.9980 & [-1.41,-0.04] & 0.98  & $-$  & $-$  & $-$  & 7.741 & 7.739 & 7.259 & $-$ & -0.6721 & 7.5708 & 0.8039 & [-0.37, 0.37] \\
0.48 & $-$ & 6.591 & 6.448 & 5.577 & 5.465 & $-$  & 0.4071 & -0.2573 & 5.4441 & 0.9978 & [-1.41,-0.04] & 0.99  & $-$  & $-$  & $-$  & 7.775 & 7.773 & 7.300 & $-$ & -0.6624 & 7.6070 & 0.8035 & [-0.37, 0.37] \\
0.49 & $-$ & 6.647 & 6.506 & 5.634 & 5.530 & $-$  & 0.4207 & -0.2329 & 5.5093 & 0.9976 & [-1.41,-0.04] & 1.00  & $-$  & $-$  & $-$  & 7.808 & 7.807 & 7.340 & $-$ & -0.6529 & 7.6431 & 0.8032 & [-0.37, 0.37] \\
0.50 & $-$ & 6.704 & 6.563 & 5.691 & 5.593 & $-$  & 0.4332 & -0.2106 & 5.5730 & 0.9974 & [-1.41,-0.04] & 1.01  & $-$  & $-$  & $-$  & 7.842 & 7.841 & 7.380 & $-$ & -0.6435 & 7.6791 & 0.8030 & [-0.37, 0.37] \\
0.51 & $-$ & 6.760 & 6.619 & 5.747 & 5.655 & $-$  & 0.4450 & -0.1902 & 5.6353 & 0.9972 & [-1.41,-0.04] & 1.02  & $-$  & $-$  & $-$  & 7.875 & 7.875 & 7.420 & $-$ & -0.6344 & 7.7149 & 0.8029 & [-0.37, 0.37] \\
0.52 & $-$ & 6.815 & 6.675 & 5.801 & 5.715 & $-$  & 0.4560 & -0.1715 & 5.6961 & 0.9970 & [-1.41,-0.04] & 1.03  & $-$  & $-$  & $-$  & 7.909 & 7.908 & 7.460 & $-$ & -0.6255 & 7.7506 & 0.8028 & [-0.37, 0.37] \\
0.53 & $-$ & 6.870 & 6.731 & 5.855 & 5.775 & $-$  & 0.4664 & -0.1542 & 5.7557 & 0.9968 & [-1.41,-0.04] & 1.04  & $-$  & $-$  & $-$  & 7.942 & 7.942 & 7.500 & $-$ & -0.6170 & 7.7862 & 0.8029 & [-0.37, 0.37] \\
0.54 & $-$ & 6.924 & 6.786 & 5.908 & 5.833 & $-$  & 0.4763 & -0.1382 & 5.8141 & 0.9966 & [-1.41,-0.04] & 1.05  & $-$  & $-$  & $-$  & 7.976 & 7.975 & 7.539 & $-$ & -0.6089 & 7.8218 & 0.8030 & [-0.37, 0.37] \\
0.55 & $-$ & 6.978 & 6.840 & 5.961 & 5.890 & 5.024 & -0.3039 & -1.3558 & 5.6378 & 0.9745 & [-1.41, 0.37] & 1.06  & $-$  & $-$  & $-$  & 8.009 & 8.009 & 7.578 & $-$ & -0.6011 & 7.8574 & 0.8031 & [-0.37, 0.37] \\
0.56 & $-$ & 7.032 & 6.894 & 6.013 & 5.946 & 5.120 & -0.2652 & -1.2953 & 5.7028 & 0.9753 & [-1.41, 0.37] & 1.07  & $-$  & $-$  & $-$  & 8.043 & 8.042 & 7.617 & $-$ & -0.5938 & 7.8930 & 0.8034 & [-0.37, 0.37] \\
0.57 & $-$ & 7.085 & 6.947 & 6.064 & 6.001 & 5.209 & -0.2306 & -1.2414 & 5.7658 & 0.9760 & [-1.41, 0.37] & 1.08  & $-$  & $-$  & $-$  & 8.077 & 8.076 & 7.656 & $-$ & -0.5870 & 7.9287 & 0.8037 & [-0.37, 0.37] \\
0.58 & $-$ & 7.137 & 6.999 & 6.114 & 6.055 & 5.294 & -0.1999 & -1.1936 & 5.8267 & 0.9767 & [-1.41, 0.37] & 1.09  & $-$  & $-$  & $-$  & 8.112 & 8.110 & 7.695 & $-$ & -0.5807 & 7.9645 & 0.8041 & [-0.37, 0.37] \\
0.59 & $-$ & 7.189 & 7.050 & 6.164 & 6.108 & 5.375 & -0.1727 & -1.1513 & 5.8859 & 0.9772 & [-1.41, 0.37] & 1.10  & $-$  & $-$  & $-$  & 8.146 & 8.145 & 7.734 & $-$ & -0.5748 & 8.0006 & 0.8045  & [-0.37, 0.37] \\
0.60 & $-$ & 7.240 & 7.100 & 6.213 & 6.160 & 5.451 & -0.1487 & -1.1140 & 5.9433 & 0.9776 & [-1.41, 0.37] & 1.11  & $-$  & $-$  & $-$  & 8.181 & 8.179 & 7.773 & $-$ & -0.5695 & 8.0369 & 0.8049 & [-0.37, 0.37] \\
0.61 & $-$ & 7.290 & 7.149 & 6.261 & 6.212 & 5.523 & -0.1276 & -1.0811 & 5.9992 & 0.9780 & [-1.41, 0.37] & 1.12  & $-$  & $-$  & $-$  & 8.217 & 8.215 & 7.812 & $-$ & -0.5646 & 8.0735 & 0.8054 & [-0.37, 0.37] \\
0.62 & $-$ & 7.340 & 7.197 & 6.309 & 6.262 & 5.591 & -0.1092 & -1.0523 & 6.0537 & 0.9783 & [-1.41, 0.37] & 1.13  & $-$  & $-$  & $-$  & 8.253 & 8.250 & 7.851 & $-$ & -0.5602 & 8.1105 & 0.8058 & [-0.37, 0.37] \\
0.63 & $-$ & 7.389 & 7.243 & 6.357 & 6.312 & 5.657 & -0.0932 & -1.0270 & 6.1068 & 0.9785 & [-1.41, 0.37] & 1.14  & $-$  & $-$  & $-$  & 8.289 & 8.287 & 7.890 & $-$ & -0.5563 & 8.1480 & 0.8061  & [-0.37, 0.37] \\
0.64 & $-$ & 7.437 & 7.289 & 6.404 & 6.362 & 5.719 & -0.0794 & -1.0048 & 6.1586 & 0.9786 & [-1.41, 0.37] & 1.15  & $-$  & $-$  & $-$  & 8.327 & 8.324 & 7.930 & $-$ & -0.5528 & 8.1861 & 0.8064 & [-0.37, 0.37] \\
0.65 & $-$ & 7.485 & 7.333 & 6.450 & 6.410 & 5.779 & -0.0674 & -0.9854 & 6.2093 & 0.9786 & [-1.41, 0.37] & 1.16  & $-$  & $-$  & $-$  & 8.365 & 8.362 & 7.970 & $-$ & -0.5496 & 8.2249 & 0.8066 & [-0.37, 0.37] \\
0.66 & $-$ & 7.532 & 7.376 & 6.496 & 6.458 & 5.836 & -0.0571 & -0.9684 & 6.2589 & 0.9786 & [-1.41, 0.37] & 1.17  & $-$  & $-$  & $-$  & 8.403 & 8.401 & 8.011 & $-$ & -0.5468 & 8.2644 & 0.8067 & [-0.37, 0.37] \\
0.67 & $-$ & 7.579 & 7.418 & 6.541 & 6.506 & 5.892 & -0.0482 & -0.9533 & 6.3075 & 0.9786 & [-1.41, 0.37] & 1.18  & $-$  & $-$  & $-$  & 8.443 & 8.440 & 8.053 & $-$ & -0.5441 & 8.3048 & 0.8066 & [-0.37, 0.37] \\
0.68 & $-$ & 7.625 & 7.459 & 6.586 & 6.552 & 5.945 & -0.0405 & -0.9401 & 6.3552 & 0.9784 & [-1.41, 0.37] & 1.19  & $-$  & $-$  & $-$  & 8.484 & 8.481 & 8.095 & $-$ & -0.5416 & 8.3463 & 0.8063 & [-0.37, 0.37] \\
0.69 & $-$ & 7.671 & 7.498 & 6.631 & 6.599 & 5.997 & -0.0336 & -0.9283 & 6.4020 & 0.9782 & [-1.41, 0.37] & 1.20  & $-$  & $-$  & $-$  & 8.526 & 8.523 & 8.139 & $-$ & -0.5391 & 8.3888 & 0.8058 & [-0.37, 0.37] \\
0.70 & $-$ & 7.717 & 7.537 & 6.675 & 6.644 & 6.048 & -0.0275 & -0.9176 & 6.4480 & 0.9780 & [-1.41, 0.37] & 1.21  & $-$  & $-$  & $-$  & 8.569 & 8.567 & 8.184 & $-$ & -0.5365 & 8.4327 & 0.8050 & [-0.37, 0.37] \\
0.71 & $-$ & 7.763 & 7.576 & 6.718 & 6.689 & 6.097 & -0.0218 & -0.9080 & 6.4932 & 0.9777 & [-1.41, 0.37] & 1.22  & $-$  & $-$  & $-$  & 8.613 & 8.612 & 8.230 & $-$ & -0.5337 & 8.4780 & 0.8038 & [-0.37, 0.37] \\
0.72 & $-$ & 7.809 & 7.613 & 6.761 & 6.734 & 6.145 & -0.0163 & -0.8991 & 6.5378 & 0.9773 & [-1.41, 0.37] & 1.23  & $-$  & $-$  & $-$  & 8.659 & 8.659 & 8.278 & $-$ & -0.5305 & 8.5248 & 0.8023 & [-0.37, 0.37] \\
0.73 & $-$ & 7.856 & 7.651 & 6.804 & 6.778 & 6.192 & -0.0107 & -0.8908 & 6.5816 & 0.9769 & [-1.41, 0.37] & 1.24  & $-$  & $-$  & $-$  & 8.706 & 8.707 & 8.328 & $-$ & -0.5267 & 8.5734 & 0.8003 & [-0.37, 0.37] \\
0.74 & $-$ & 7.904 & 7.689 & 6.846 & 6.822 & 6.238 & -0.0047 & -0.8830 & 6.6248 & 0.9764 & [-1.41, 0.37] & 1.25  & $-$  & $-$  & $-$  & 8.755 & 8.757 & 8.381 & $-$ & -0.5221 & 8.6240 & 0.7977 & [-0.37, 0.37] \\
0.75 & $-$ & 7.953 & 7.728 & 6.887 & 6.865 & 6.283 & -0.0019 & -0.8755 & 6.6674 & 0.9759 & [-1.41, 0.37] & $-$  & $-$  & $-$  & $-$  & $-$  & $-$  & $-$  & $-$ & $-$ & $-$ & $-$ & $-$ \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
Cluster   &   M92 &     M13 &     47 Tuc &   NGC 2158 &   NGC 6791 \\
$(V-J)_0$ & $M_J$ &   $M_J$ &      $M_J$ &      $M_J$ &      $M_J$ \\
    (mag) & (mag) &   (mag) &      (mag) &      (mag) &      (mag) \\
\hline
0.90 &       3.00 &        --- &       2.76 &       2.77 &       ---  \\
0.95 &       3.38 &       3.16 &       3.22 &       2.97 &       ---  \\
1.00 &       3.68 &       3.51 &       3.50 &       3.15 &       ---  \\
1.05 &       3.92 &       3.78 &       3.69 &       3.33 &       ---  \\
1.10 &       4.12 &       3.99 &       3.84 &       3.49 &       ---  \\
1.15 &       4.30 &       4.16 &       3.98 &       3.64 &       ---  \\
1.20 &       4.45 &       4.30 &       4.13 &       3.78 &       3.19 \\
1.25 &       4.59 &       4.42 &       4.29 & {\bf 3.90} &       3.51 \\
1.30 &       4.71 &       4.53 &       4.44 & {\bf 4.00} &       3.73 \\
1.35 &       4.83 &       4.64 &       4.59 & {\bf 4.09} &       3.88 \\
1.40 &       4.94 &       4.74 &        --- & {\bf 4.16} &       4.01 \\
1.45 &       5.04 &       4.83 &        --- &       ---  &       4.12 \\
1.50 &       5.12 &       4.93 &        --- &       ---  &       4.22 \\
1.55 &       5.20 &       5.02 &        --- &       ---  &       4.33 \\
1.60 &       5.25 &       5.11 &        --- &       ---  &       4.43 \\
1.65 &       5.30 &       5.18 &        --- &       ---  &       4.52 \\
1.70 &       5.33 &       5.26 &        --- &       ---  &       4.61 \\
1.75 &       5.36 &       5.32 &        --- &       ---  &       4.71 \\
1.80 & {\bf 5.38} &  {\bf 5.39}&        --- &       ---  &       ---  \\
1.85 &       ---  &  {\bf 5.45}&        --- &       ---  &       ---  \\
1.90 &       ---  &  {\bf 5.51}&        --- &       ---  &       ---  \\
1.95 &       ---  &  {\bf 5.60}&        --- &       ---  &       ---  \\
\hline
\end{tabular}
\begin{tabular}{ccc}
\hline
  $(V-J)_0$ &  $[Fe/H]$ &     $M_J$ \\
    (mag) &      (dex) &      (mag) \\
\hline
1.00 &      -2.15 &       3.68 \\
     &      -1.41 &       3.51 \\
     &      -1.27 &       3.50 \\
     &      -0.25 &       3.15 \\
1.15 &      -2.15 &       4.30 \\
     &      -1.41 &       4.16 \\
     &      -1.27 &       3.98 \\
     &      -0.25 &       3.64 \\
1.30 &      -2.15 &       4.71 \\
     &      -1.41 &       4.53 \\
     &      -1.27 &       4.44 \\
     &      -0.25 &       4.00 \\
     &       0.37 &       3.73 \\
1.50 &      -2.15 &       5.12 \\
     &      -1.41 &       4.93 \\
     &       0.37 &       4.22 \\
1.70 &      -2.15 &       5.33 \\
     &      -1.41 &       5.26 \\
     &       0.37 &       4.61 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
 Cluster &        M92 &        M13 &     47 Tuc &   NGC 2158 &   NGC 6791 &         &         &         &      &  $[Fe/H]$ \\
 $(V-J)_0$ &   $M_J$ &     $M_J$ &       $M_J$ &     $M_J$ &     $M_J$ &   $d_2$   &   $d_1$ &   $d_0$    & $R^2$&   interval (dex)  \\
\hline
 0.91 &       3.08 &       ---  &       2.87 &       2.81 &     ---    &     0.0946 &     0.0856 &      2.8282 &      1.000 & [-2.15,-0.25] \\
 0.92 &       3.16 &       ---  &       2.97 &       2.85 &     ---    &     0.0507 &    -0.0411 &      2.8382 &      1.000 & [-2.15,-0.25] \\
 0.93 &       3.24 &       ---  &       3.06 &       2.89 &     ---    &     0.0150 &    -0.1461 &      2.8529 &      1.000 & [-2.15,-0.25] \\
 0.94 &       3.31 &       ---  &       3.14 &       2.93 &     ---    &    -0.0133 &    -0.2318 &      2.8715 &      1.000 & [-2.15,-0.25] \\
 0.95 &       3.38 &       3.16 &       3.22 &       2.97 &     ---    &     0.0122 &    -0.1831 &      2.9226 &      0.953 & [-2.15,-0.25] \\
 0.96 &       3.44 &       3.24 &       3.29 &       3.00 &     ---    &    -0.0086 &    -0.2482 &      2.9450 &      0.967 & [-2.15,-0.25] \\
 0.97 &       3.51 &       3.31 &       3.35 &       3.04 &     ---    &    -0.0256 &    -0.3029 &      2.9694 &      0.978 & [-2.15,-0.25] \\
 0.98 &       3.57 &       3.38 &       3.40 &       3.08 &     ---    &    -0.0394 &    -0.3485 &      2.9954 &      0.987 & [-2.15,-0.25] \\
 0.99 &       3.62 &       3.45 &       3.45 &       3.12 &     ---    &    -0.0502 &    -0.3860 &      3.0229 &      0.993 & [-2.15,-0.25] \\
 1.00 &       3.68 &       3.51 &       3.50 &       3.15 &     ---    &    -0.0585 &    -0.4164 &      3.0516 &      0.997 & [-2.15,-0.25] \\
 1.01 &       3.73 &       3.57 &       3.54 &       3.19 &     ---    &    -0.0646 &    -0.4405 &      3.0813 &      0.999 & [-2.15,-0.25] \\
 1.02 &       3.78 &       3.62 &       3.58 &       3.22 &     ---    &    -0.0688 &    -0.4593 &      3.1119 &      1.000 & [-2.15,-0.25] \\
 1.03 &       3.83 &       3.68 &       3.62 &       3.26 &     ---    &    -0.0714 &    -0.4734 &      3.1431 &      0.999 & [-2.15,-0.25] \\
 1.04 &       3.88 &       3.73 &       3.66 &       3.29 &     ---    &    -0.0728 &    -0.4836 &      3.1747 &      0.997 & [-2.15,-0.25] \\
 1.05 &       3.92 &       3.78 &       3.69 &       3.33 &     ---    &    -0.0731 &    -0.4906 &      3.2067 &      0.994 & [-2.15,-0.25] \\
 1.06 &       3.96 &       3.82 &       3.72 &       3.36 &     ---    &    -0.0725 &    -0.4949 &      3.2389 &      0.991 & [-2.15,-0.25] \\
 1.07 &       4.01 &       3.87 &       3.75 &       3.39 &     ---    &    -0.0714 &    -0.4970 &      3.2711 &      0.987 & [-2.15,-0.25] \\
 1.08 &       4.05 &       3.91 &       3.78 &       3.43 &     ---    &    -0.0697 &    -0.4975 &      3.3033 &      0.983 & [-2.15,-0.25] \\
 1.09 &       4.09 &       3.95 &       3.81 &       3.46 &     ---    &    -0.0678 &    -0.4968 &      3.3353 &      0.980 & [-2.15,-0.25] \\
 1.10 &       4.12 &       3.99 &       3.84 &       3.49 &     ---    &    -0.0657 &    -0.4953 &      3.3670 &      0.976 & [-2.15,-0.25] \\
 1.11 &       4.16 &       4.02 &       3.87 &       3.52 &     ---    &    -0.0635 &    -0.4933 &      3.3984 &      0.973 & [-2.15,-0.25] \\
 1.12 &       4.20 &       4.06 &       3.90 &       3.55 &     ---    &    -0.0614 &    -0.4911 &      3.4294 &      0.971 & [-2.15,-0.25] \\
 1.13 &       4.23 &       4.09 &       3.93 &       3.58 &     ---    &    -0.0595 &    -0.4889 &      3.4599 &      0.969 & [-2.15,-0.25] \\
 1.14 &       4.26 &       4.13 &       3.95 &       3.61 &     ---    &    -0.0578 &    -0.4871 &      3.4898 &      0.967 & [-2.15,-0.25] \\
 1.15 &       4.30 &       4.16 &       3.98 &       3.64 &     ---    &    -0.0564 &    -0.4857 &      3.5192 &      0.967 & [-2.15,-0.25] \\
 1.16 &       4.33 &       4.19 &       4.01 &       3.67 &     ---    &    -0.0554 &    -0.4850 &      3.5478 &      0.967 & [-2.15,-0.25] \\
 1.17 &       4.36 &       4.22 &       4.04 &       3.70 &     ---    &    -0.0547 &    -0.4850 &      3.5758 &      0.967 & [-2.15,-0.25] \\
 1.18 &       4.39 &       4.24 &       4.07 &       3.72 &     ---    &    -0.0544 &    -0.4859 &      3.6030 &      0.969 & [-2.15,-0.25] \\
 1.19 &       4.42 &       4.27 &       4.10 &       3.75 &     ---    &    -0.0546 &    -0.4878 &      3.6295 &      0.970 & [-2.15,-0.25] \\
 1.20 &       4.45 &       4.30 &       4.13 &       3.78 &       3.19 &    -0.1490 &    -0.7434 &      3.5189 &      0.983 & [-2.15, 0.37] \\
 1.21 &       4.48 &       4.32 &       4.16 &       3.80 &       3.26 &    -0.1324 &    -0.6998 &      3.5693 &      0.986 & [-2.15, 0.37] \\
 1.22 &       4.51 &       4.35 &       4.19 &       3.83 &       3.33 &    -0.1179 &    -0.6617 &      3.6165 &      0.989 & [-2.15, 0.37] \\
 1.23 &       4.53 &       4.37 &       4.22 &       3.85 &       3.40 &    -0.1052 &    -0.6284 &      3.6609 &      0.991 & [-2.15, 0.37] \\
 1.24 &       4.56 &       4.40 &       4.26 &       3.88 &       3.45 &    -0.0942 &    -0.5996 &      3.7025 &      0.993 & [-2.15, 0.37] \\
 1.25 &       4.59 &       4.42 &       4.29 &       3.90 &       3.51 &    -0.0847 &    -0.5748 &      3.7416 &      0.995 & [-2.15, 0.37] \\
 1.26 &       4.61 &       4.44 &       4.32 &       3.92 &       3.56 &    -0.0765 &    -0.5536 &      3.7785 &      0.996 & [-2.15, 0.37] \\
 1.27 &       4.64 &       4.46 &       4.35 &       3.94 &       3.61 &    -0.0696 &    -0.5356 &      3.8133 &      0.997 & [-2.15, 0.37] \\
 1.28 &       4.67 &       4.49 &       4.38 &       3.96 &       3.65 &    -0.0636 &    -0.5205 &      3.8462 &      0.997 & [-2.15, 0.37] \\
 1.29 &       4.69 &       4.51 &       4.41 &       3.98 &       3.69 &    -0.0586 &    -0.5079 &      3.8773 &      0.998 & [-2.15, 0.37] \\
 1.30 &       4.71 &       4.53 &       4.44 &       4.00 &       3.73 &    -0.0544 &    -0.4975 &      3.9069 &      0.997 & [-2.15, 0.37] \\
 1.31 &       4.74 &       4.55 &       4.47 &       4.02 &       3.76 &    -0.0509 &    -0.4890 &      3.9349 &      0.997 & [-2.15, 0.37] \\
 1.32 &       4.76 &       4.57 &       4.50 &       ---  &       3.80 &    -0.0614 &    -0.4941 &      3.9860 &      0.999 & [-2.15, 0.37] \\
 1.33 &       4.79 &       4.59 &       4.53 &       ---  &       3.83 &    -0.0614 &    -0.4908 &      4.0159 &      1.000 & [-2.15, 0.37] \\
 1.34 &       4.81 &       4.61 &       4.56 &       ---  &       3.86 &    -0.0618 &    -0.4888 &      4.0447 &      1.000 & [-2.15, 0.37] \\
 1.35 &       4.83 &       4.64 &       4.59 &       ---  &       3.88 &    -0.0625 &    -0.4877 &      4.0725 &      1.000 & [-2.15, 0.37] \\
 1.36 &       4.85 &       4.66 &       ---  &       ---  &       3.91 &    -0.0635 &    -0.4876 &      4.0995 &      1.000 & [-2.15, 0.37] \\
 1.37 &       4.88 &       4.68 &       ---  &       ---  &       3.94 &    -0.0647 &    -0.4882 &      4.1256 &      1.000 & [-2.15, 0.37] \\
 1.38 &       4.90 &       4.70 &       ---  &       ---  &       3.96 &    -0.0556 &    -0.4712 &      4.1426 &      1.000 & [-2.15, 0.37] \\
 1.39 &       4.92 &       4.72 &       ---  &       ---  &       3.98 &    -0.0541 &    -0.4674 &      4.1650 &      1.000 & [-2.15, 0.37] \\
 1.40 &       4.94 &       4.74 &       ---  &       ---  &       4.01 &    -0.0528 &    -0.4642 &      4.1870 &      1.000 & [-2.15, 0.37] \\
 1.41 &       4.96 &       4.76 &       ---  &       ---  &       4.03 &    -0.0518 &    -0.4614 &      4.2087 &      1.000 & [-2.15, 0.37] \\
 1.42 &       4.98 &       4.78 &       ---  &       ---  &       4.05 &    -0.0511 &    -0.4591 &      4.2301 &      1.000 & [-2.15, 0.37] \\
 1.43 &       5.00 &       4.80 &       ---  &       ---  &       4.08 &    -0.0506 &    -0.4572 &      4.2514 &      1.000 & [-2.15, 0.37] \\
 1.44 &       5.02 &       4.81 &       ---  &       ---  &       4.10 &    -0.0503 &    -0.4556 &      4.2725 &      1.000 & [-2.15, 0.37] \\
 1.45 &       5.04 &       4.83 &       ---  &       ---  &       4.12 &    -0.0502 &    -0.4543 &      4.2935 &      1.000 & [-2.15, 0.37] \\
 1.46 &       5.06 &       4.85 &       ---  &       ---  &       4.14 &    -0.0503 &    -0.4533 &      4.3145 &      1.000 & [-2.15, 0.37] \\
 1.47 &       5.07 &       4.87 &       ---  &       ---  &       4.16 &    -0.0507 &    -0.4525 &      4.3354 &      1.000 & [-2.15, 0.37] \\
 1.48 &       5.09 &       4.89 &       ---  &       ---  &       4.18 &    -0.0512 &    -0.4519 &      4.3563 &      1.000 & [-2.15, 0.37] \\
 1.49 &       5.11 &       4.91 &       ---  &       ---  &       4.20 &    -0.0519 &    -0.4514 &      4.3771 &      1.000 & [-2.15, 0.37] \\
 1.50 &       5.12 &       4.93 &       ---  &       ---  &       4.22 &    -0.0528 &    -0.4511 &      4.3980 &      1.000 & [-2.15, 0.37] \\
 1.51 &       5.14 &       4.95 &       ---  &       ---  &       4.24 &    -0.0539 &    -0.4510 &      4.4188 &      1.000 & [-2.15, 0.37] \\
 1.52 &       5.15 &       4.97 &       ---  &       ---  &       4.27 &    -0.0551 &    -0.4510 &      4.4397 &      1.000 & [-2.15, 0.37] \\
 1.53 &       5.17 &       4.98 &       ---  &       ---  &       4.29 &    -0.0566 &    -0.4512 &      4.4605 &      1.000 & [-2.15, 0.37] \\
 1.54 &       5.18 &       5.00 &       ---  &       ---  &       4.31 &    -0.0582 &    -0.4515 &      4.4813 &      1.000 & [-2.15, 0.37] \\
 1.55 &       5.20 &       5.02 &       ---  &       ---  &       4.33 &    -0.0600 &    -0.4519 &      4.5020 &      1.000 & [-2.15, 0.37] \\
 1.56 &       5.21 &       5.04 &       ---  &       ---  &       4.35 &    -0.0620 &    -0.4525 &      4.5227 &      1.000 & [-2.15, 0.37] \\
 1.57 &       5.22 &       5.05 &       ---  &       ---  &       4.37 &    -0.0641 &    -0.4532 &      4.5433 &      1.000 & [-2.15, 0.37] \\
 1.58 &       5.23 &       5.07 &       ---  &       ---  &       4.39 &    -0.0665 &    -0.4541 &      4.5638 &      1.000 & [-2.15, 0.37] \\
 1.59 &       5.24 &       5.09 &       ---  &       ---  &       4.41 &    -0.0689 &    -0.4550 &      4.5843 &      1.000 & [-2.15, 0.37] \\
 1.60 &       5.25 &       5.11 &       ---  &       ---  &       4.43 &    -0.0715 &    -0.4561 &      4.6046 &      1.000 & [-2.15, 0.37] \\
 1.61 &       5.26 &       5.12 &       ---  &       ---  &       4.45 &    -0.0743 &    -0.4573 &      4.6248 &      1.000 & [-2.15, 0.37] \\
 1.62 &       5.27 &       5.14 &       ---  &       ---  &       4.46 &    -0.0772 &    -0.4587 &      4.6448 &      1.000 & [-2.15, 0.37] \\
 1.63 &       5.28 &       5.15 &       ---  &       ---  &       4.48 &    -0.0803 &    -0.4601 &      4.6647 &      1.000 & [-2.15, 0.37] \\
 1.64 &       5.29 &       5.17 &       ---  &       ---  &       4.50 &    -0.0834 &    -0.4616 &      4.6845 &      1.000 & [-2.15, 0.37] \\
 1.65 &       5.30 &       5.18 &       ---  &       ---  &       4.52 &    -0.0867 &    -0.4631 &      4.7041 &      1.000 & [-2.15, 0.37] \\
 1.66 &       5.31 &       5.20 &       ---  &       ---  &       4.54 &    -0.0900 &    -0.4647 &      4.7235 &      1.000 & [-2.15, 0.37] \\
 1.67 &       5.31 &       5.21 &       ---  &       ---  &       4.56 &    -0.0934 &    -0.4663 &      4.7429 &      1.000 & [-2.15, 0.37] \\
 1.68 &       5.32 &       5.23 &       ---  &       ---  &       4.58 &    -0.0968 &    -0.4678 &      4.7621 &      1.000 & [-2.15, 0.37] \\
 1.69 &       5.33 &       5.24 &       ---  &       ---  &       4.59 &    -0.1003 &    -0.4692 &      4.7812 &      1.000 & [-2.15, 0.37] \\
 1.70 &       5.33 &       5.26 &       ---  &       ---  &       4.61 &    -0.1038 &    -0.4705 &      4.8002 &      1.000 & [-2.15, 0.37] \\
 1.71 &       5.34 &       5.27 &       ---  &       ---  &       4.63 &    -0.1072 &    -0.4715 &      4.8193 &      1.000 & [-2.15, 0.37] \\
 1.72 &       5.34 &       5.28 &       ---  &       ---  &       4.65 &    -0.1105 &    -0.4723 &      4.8384 &      1.000 & [-2.15, 0.37] \\
 1.73 &       5.35 &       5.30 &       ---  &       ---  &       4.67 &    -0.1137 &    -0.4726 &      4.8575 &      1.000 & [-2.15, 0.37] \\
 1.74 &       5.35 &       5.31 &       ---  &       ---  &       4.69 &    -0.1168 &    -0.4725 &      4.8768 &      1.000 & [-2.15, 0.37] \\
 1.75 &       5.36 &       5.32 &       ---  &       ---  &       4.71 &    -0.1197 &    -0.4718 &      4.8963 &      1.000 & [-2.15, 0.37] \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
    Cluster & $E(B-V)$ & $\mu_0$ & $[Fe/H]$ & Ref \\
              & (mag) & (mag) & (dex) &  \\
\hline
    M53   & 0.021 & 16.21 & -2.06 & 1,2 \\
    M3    & 0.01  & 14.83 & -1.46 & 3,4,5 \\
    M71   & 0.32  & 13.02 & -0.73 & 3 \\
    M35   & 0.19  & 9.62  & -0.16 & 6 \\
    \hline
    \end{tabular}
\begin{tabular}{cccc|cccccc}
\hline
    $g-r$ & $g$     & $(g-r)_0$ & $g_0$    & $B-V$   & $V$     & $(B-V)_0$ & $V_0$ & $(g-r)_0$ & $g_0$ \\
\hline
   \multicolumn{4}{c|}{M53}       & \multicolumn{6}{|c}{M35} \\
   \hline
    0.263 & 21.113 & 0.241 & 21.035 & 0.70  & 14.42 & 0.51  & 13.83 & 0.31  & 14.02 \\
    0.291 & 21.441 & 0.269 & 21.363 & 0.80  & 15.06 & 0.61  & 14.47 & 0.42  & 14.73 \\
    0.324 & 21.774 & 0.302 & 21.696 & 0.90  & 15.61 & 0.71  & 15.02 & 0.53  & 15.34 \\
    0.362 & 22.112 & 0.340 & 22.034 & 1.00  & 16.00 & 0.81  & 15.41 & 0.64  & 15.80 \\
   \cline{1-4} 
   \multicolumn{4}{c|}{M71}         & 1.10  & 16.52 & 0.91  & 15.93 & 0.75  & 16.38 \\
   \cline{1-4}
    0.658 & 19.008 & 0.320 & 17.819 &  1.19 & 16.85 & 1.00  & 16.26 & 0.85  & 16.77 \\
    0.683 & 19.333 & 0.345 & 18.144 & 1.31  & 17.30 & 1.12  & 16.71 & 0.98  & 17.30 \\
    0.716 & 19.666 & 0.378 & 18.477 & 1.35  & 17.50 & 1.16  & 16.91 & 1.02  & 17.52 \\
    0.757 & 20.007 & 0.419 & 18.818 & 1.55  & 18.40 & 1.36  & 17.81 & 1.24  & 18.55 \\
\cline{1-4} 
    \multicolumn{4}{c|}{M3}        & 1.71  & 19.10 & 1.52  & 18.51 & 1.41  & 19.35 \\
\cline{1-4} 
    0.357 & 20.507 & 0.3464 & 20.470 & \multicolumn{1}{|c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} \\
    0.400 & 20.850 & 0.3894 & 20.813 & \multicolumn{1}{|c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} \\
    0.451 & 21.201 & 0.4404 & 21.164 & \multicolumn{1}{|c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} \\
    0.509 & 21.559 & 0.4984 & 21.522 & \multicolumn{1}{|c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} \\
    0.574 & 21.924 & 0.5634 & 21.887 & \multicolumn{1}{|c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} \\
    0.640 & 22.290 & 0.6294 & 22.253 & \multicolumn{1}{|c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} & \multicolumn{1}{c}{$-$} \\
\hline
\end{tabular}
\begin{tabular}{cccc|cccc|cccc}
\hline
    1     & 2     & 3     & 4     & 1     & 2     & 3     & 4     & 1     & 2     & 3     & 4 \\
     \hline
 $(g-r)_0$&$(M_g)_{ev}$&$(M_g)_{cl}$&$\Delta M$&$(g-r)_0$&$(M_g)_{ev}$&$(M_g)_{cl}$&$\Delta M$&$(g-r)_0$&$(M_g)_{ev}$&$(M_g)_{cl}$&$\Delta M$\\
\hline
    \multicolumn{4}{c}{M53 ($[Fe/H]=-2.06$ dex)} & \multicolumn{4}{|c}{M3 ($[Fe/H]=-1.46$ dex)} & \multicolumn{4}{|c}{M71 ($[Fe/H]=-0.73$ dex)} \\
    \hline
    0.25  & 4.932 & 4.936 & -0.004 & 0.35  & 5.718 & 5.671 &  0.047 & 0.32  & 4.920 & 4.806 &  0.114 \\
    0.26  & 5.051 & 5.051 & -0.001 & 0.36  & 5.792 & 5.753 &  0.039 & 0.33  & 5.008 & 4.936 &  0.072 \\
    0.27  & 5.161 & 5.163 & -0.002 & 0.37  & 5.863 & 5.833 &  0.031 & 0.34  & 5.092 & 5.059 &  0.033 \\
    0.28  & 5.265 & 5.270 & -0.005 & 0.38  & 5.931 & 5.910 &  0.021 & 0.35  & 5.199 & 5.176 &  0.023 \\
    0.29  & 5.363 & 5.373 & -0.010 & 0.39  & 5.997 & 5.986 &  0.011 & 0.36  & 5.279 & 5.286 & -0.007 \\
    0.30  & 5.457 & 5.471 & -0.014 & 0.40  & 6.060 & 6.059 &  0.001 & 0.37  & 5.356 & 5.389 & -0.033 \\
    0.31  & 5.548 & 5.566 & -0.018 & 0.41  & 6.121 & 6.130 & -0.009 & 0.38  & 5.430 & 5.485 & -0.055 \\
    0.32  & 5.634 & 5.656 & -0.022 & 0.42  & 6.181 & 6.199 & -0.018 & 0.39  & 5.503 & 5.575 & -0.072 \\
    0.33  & 5.718 & 5.743 & -0.025 & 0.43  & 6.241 & 6.267 & -0.026 & 0.40  & 5.574 & 5.658 & -0.085 \\
    0.34  & 5.797 & 5.825 & -0.027 & 0.44  & 6.299 & 6.333 & -0.034 & 0.41  & 5.643 & 5.735 & -0.092 \\
     $-$  &  $-$  &  $-$  &  $-$   & 0.45  & 6.359 & 6.397 & -0.039 &  $-$  &  $-$  &  $-$  & $-$ \\
     $-$  &  $-$  &  $-$  &  $-$   & 0.46  & 6.419 & 6.460 & -0.042 &  $-$  &  $-$  &  $-$  & $-$ \\
\hline
    \multicolumn{4}{c|}{M35 ($[Fe/H]=-0.16$ dex)} & \multicolumn{2}{c}{M35 (cont.)} &  &    & \multicolumn{2}{|c}{M35 (cont.)} & &  \\
\hline
    0.35  & 4.55  & 4.68  & -0.127 & 0.70  & 6.59  & 6.51  & 0.082 & 1.00  & 7.82  & 7.81  & 0.009 \\
    0.40  & 4.96  & 4.98  & -0.019 & 0.75  & 6.81  & 6.74  & 0.069 & 1.05  & 7.99  & 8.03  & -0.038 \\
    0.45  & 5.31  & 5.26  &  0.053 & 0.80  & 7.03  & 6.96  & 0.067 & 1.10  & 8.16  & 8.24  & -0.085 \\
    0.50  & 5.62  & 5.53  &  0.086 & 0.85  & 7.29  & 7.17  & 0.117 & 1.15  & 8.34  & 8.46  & -0.126 \\
    0.55  & 5.85  & 5.79  &  0.056 & 0.90  & 7.48  & 7.39  & 0.089 & 1.20  & 8.54  & 8.69  & -0.154 \\
    0.60  & 6.12  & 6.04  &  0.077 & 0.95  & 7.65  & 7.60  & 0.053 & 1.25  & 8.77  & 8.92  & -0.155 \\
    0.65  & 6.37  & 6.28  &  0.085 &  $-$  &  $-$  &  $-$  &  $-$  &  $-$  &  $-$  &  $-$  & $-$ \\
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline
   $\Delta M_g$-interval & $<\Delta M_g>$  & N \\
    \hline
   $\lbrack-0.15,-0.10\rbrack$ & -0.140 &  4 \\
   $\lbrack-0.10,-0.05\rbrack$ & -0.078 &  5 \\
   $\lbrack-0.05, 0.00\rbrack$ & -0.020 & 20 \\
   $\lbrack0.00, 0.05\rbrack$  &  0.024 &  9 \\
   $\lbrack0.05, 0.10\rbrack$  &  0.072 & 11 \\
   $\lbrack0.10, 0.15\rbrack$  &  0.115 &  2 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{5}{c}{M5} & & & &  \\
\hline
  $V$ &  $V-J$     &        $J$ &  $(V-J)_0$ &     $J_0$ & & & &  \\
(mag) &  (mag)     &      (mag) &      (mag) &     (mag) & & & &  \\
\hline
21.95 &       2.01 &      19.94 &       1.940 &      19.914 & & & &\\
21.84 &       1.96 &      19.88 &       1.890 &      19.854 & & & &\\
21.60 &       1.84 &      19.76 &       1.770 &      19.734 & & & &\\
21.37 &       1.74 &      19.63 &       1.670 &      19.604 & & & &\\
21.16 &       1.65 &      19.51 &       1.580 &      19.484 & & & &\\
20.95 &       1.56 &      19.39 &       1.490 &      19.364 & & & &\\
20.75 &       1.50 &      19.25 &       1.430 &      19.224 & & & &\\
20.55 &       1.43 &      19.12 &       1.360 &      19.094 & & & &\\
20.36 &       1.36 &      19.00 &       1.290 &      18.974 & & & &\\
20.16 &       1.30 &      18.86 &       1.230 &      18.834 & & & &\\
19.96 &       1.26 &      18.70 &       1.190 &      18.674 & & & &\\
19.75 &       1.21 &      18.54 &       1.140 &      18.514 & & & &\\
19.53 &       1.17 &      18.36 &       1.100 &      18.334 & & & &\\
19.31 &       1.12 &      18.19 &       1.050 &      18.164 & & & &\\
19.07 &       1.08 &      17.99 &       1.010 &      17.964 & & & &\\
18.83 &       1.05 &      17.78 &       0.980 &      17.754 & & & &\\
18.59 &       1.03 &      17.56 &       0.960 &      17.534 & & & &\\
\hline
\multicolumn{9}{c}{Field stars}\\
\hline
  (1) &        (2) &      (3) &  (4) & (5) &     (6)   &      (7) &      (8) & (9) \\
  HIP &        $V$ &      $\pi$ &  $\sigma_{\pi}$ & $[Fe/H]$ &      $J$   &      $V-J$ &      $d$ & $M_J$ \\
      &      (mag) &      (mas) &     (mas)      &    (dex) &      (mag) &      (mag) &     (pc) & (mag) \\
\hline
39088 &      9.239 &     19.52 &      0.83      &  0.334 &      7.806 &      1.433 &     51.2 &      4.258 \\
39342 &      7.166 &     57.88 &      0.58      & -0.043 &      5.647 &      1.519 &     17.3 &      4.460 \\
40051 &      8.778 &     29.86 &      0.82      &  0.090 &      7.131 &      1.647 &     33.5 &      4.506 \\
40419 &      8.272 &     29.39 &      1.14      & -0.483 &      6.895 &      1.377 &     34.0 &      4.236 \\
42074 &      7.330 &     45.95 &      1.01      &  0.044 &      5.917 &      1.413 &     21.8 &      4.228 \\
42281 &      8.688 &     27.02 &      1.18      &  0.310 &      7.168 &      1.520 &     37.0 &      4.326 \\
42914 &      8.183 &     32.14 &      0.82      & -0.095 &      6.832 &      1.351 &     31.1 &      4.367 \\
44341 &      8.028 &     32.18 &      1.09      &  0.210 &      6.628 &      1.400 &     31.1 &      4.166 \\
44719 &      8.410 &     25.83 &      0.91      &  0.034 &      7.014 &      1.396 &     38.7 &      4.075 \\
46580 &      7.203 &     78.87 &      1.02      & -0.110 &      5.429 &      1.774 &     12.7 &      4.914 \\
46422 &      8.855 &     25.40 &      0.83      & -0.204 &      7.348 &      1.507 &     39.4 &      4.372 \\
48754 &      8.524 &     27.18 &      1.10      & -0.321 &      7.158 &      1.366 &     36.8 &      4.329 \\
50032 &      9.068 &     23.19 &      1.09      &  0.022 &      7.538 &      1.530 &     43.1 &      4.365 \\
50274 &      8.966 &     22.42 &      0.82      & -0.246 &      7.561 &      1.405 &     44.6 &      4.314 \\
50713 &      9.360 &     17.30 &      1.26      &  0.134 &      7.971 &      1.389 &     57.8 &      4.161 \\
50782 &      7.769 &     37.30 &      1.31      &  0.063 &      6.399 &      1.370 &     26.8 &      4.258 \\
51297 &      8.859 &     29.83 &      1.03      & -0.318 &      7.379 &      1.480 &     33.5 &      4.752 \\
54538 &      9.738 &     16.39 &      1.24      & -0.156 &      8.286 &      1.452 &     61.0 &      4.359 \\
55210 &      7.275 &     45.48 &      1.00      & -0.222 &      5.914 &      1.361 &     21.9 &      4.203 \\
57321 &      9.370 &     18.94 &      1.33      & -0.073 &      7.989 &      1.381 &     52.8 &      4.376 \\
58536 &      8.411 &     27.81 &      1.05      &  0.033 &      7.034 &      1.377 &     36.0 &      4.255 \\
58949 &      8.166 &     30.58 &      1.02      &  0.008 &      6.775 &      1.391 &     32.7 &      4.202 \\
59572 &      7.918 &     32.30 &      1.02      &  0.374 &      6.571 &      1.347 &     31.0 &      4.117 \\
59639 &      8.633 &     31.54 &      0.83      &  0.027 &      7.036 &      1.597 &     31.7 &      4.530 \\
61291 &      7.143 &     61.83 &      0.63      & -0.205 &      5.626 &      1.517 &     16.2 &      4.582 \\
61998 &      8.441 &     27.45 &      1.13      & -0.242 &      7.143 &      1.298 &     36.4 &      4.336 \\
62942 &      8.247 &     38.12 &      1.44      & -0.094 &      6.661 &      1.586 &     26.2 &      4.567 \\
64103 &      9.668 &     14.41 &      1.48      & -0.290 &      8.431 &      1.237 &     69.4 &      4.224 \\
64125 &      9.402 &     19.08 &      1.28      & -0.288 &      7.882 &      1.520 &     52.4 &      4.285 \\
65121 &      8.594 &     32.83 &      1.08      &  0.142 &      6.929 &      1.665 &     30.5 &      4.510 \\
65646 &     10.773 &     18.90 &      2.38      & -0.401 &      8.865 &      1.908 &     52.9 &      5.247 \\
67344 &      8.340 &     31.78 &      1.06      &  0.052 &      6.897 &      1.443 &     31.5 &      4.408 \\
68936 &      8.356 &     26.14 &      1.18      &  0.444 &      6.952 &      1.404 &     38.3 &      4.039 \\
69075 &      9.495 &     28.79 &      1.36      & -0.490 &      7.700 &      1.795 &     34.7 &      4.996 \\
69301 &     10.760 &     15.21 &      2.44      & -0.208 &      9.219 &      1.541 &     65.7 &      5.130 \\
69357 &      7.938 &     43.35 &      1.40      & -0.081 &      6.360 &      1.578 &     23.0 &      4.545 \\
69570 &      8.235 &     27.62 &      1.12      & -0.557 &      6.992 &      1.243 &     36.2 &      4.198 \\
71673 &     10.203 &     16.33 &      1.62      & -0.182 &      8.726 &      1.477 &     61.2 &      4.791 \\
72312 &      7.761 &     50.84 &      1.04      & -0.123 &      6.151 &      1.610 &     19.7 &      4.682 \\
72339 &      8.046 &     33.60 &      1.51      &  0.133 &      6.712 &      1.334 &     29.8 &      4.344 \\
72577 &      9.073 &     32.53 &      1.56      & -0.301 &      7.313 &      1.760 &     30.7 &      4.874 \\
72688 &      7.804 &     58.96 &      1.05      & -0.027 &      5.990 &      1.814 &     17.0 &      4.843 \\
72703 &      8.380 &     25.68 &      1.29      & -0.386 &      7.118 &      1.262 &     38.9 &      4.166 \\
73547 &      7.736 &     36.84 &      0.98      & -0.522 &      6.419 &      1.317 &     27.1 &      4.251 \\
73963 &     10.343 &     13.57 &      1.91      & -0.116 &      8.770 &      1.573 &     73.7 &      4.433 \\
75266 &      8.281 &     39.35 &      1.37      &  0.155 &      6.596 &      1.685 &     25.4 &      4.571 \\
80043 &      8.901 &     38.80 &      1.37      & -0.456 &      7.116 &      1.785 &     25.8 &      5.060 \\
80700 &      8.807 &     21.50 &      1.27      &  0.314 &      7.419 &      1.388 &     46.5 &      4.081 \\
81237 &      8.756 &     25.32 &      1.15      & -0.149 &      7.369 &      1.387 &     39.5 &      4.386 \\
84164 &      9.186 &     17.74 &      1.51      & -0.304 &      7.550 &      1.636 &     56.4 &      3.795 \\
85425 &      7.879 &     32.04 &      1.24      & -0.432 &      6.591 &      1.288 &     31.2 &      4.119 \\
87089 &      8.912 &     26.16 &      1.16      & -0.112 &      7.337 &      1.575 &     38.2 &      4.425 \\
88553 &      8.460 &     26.99 &      1.19      & -0.149 &      7.146 &      1.314 &     37.1 &      4.302 \\
89497 &      8.545 &     27.11 &      1.20      & -0.088 &      7.181 &      1.364 &     36.9 &      4.347 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multicolumn{10}{c}{Table 18a}\\
\hline
      (1) & (2) &  (3) &   (4) & (1) & (2) &  (3) &   (4) &  & \\
      $(V-J)_0$ & $(M_J)_{cl}$ &  $(M_J)_{ev}$ &   $\Delta M$ &$(V-J)_0$ & $(M_J)_{cl}$ &  $(M_J)_{ev}$ &   $\Delta M$ &  & \\
      (mag) & (mag) &  (mag) &   (mag) & (mag) & (mag) &  (mag) &   (mag) &  & \\
\hline
      0.95 &       3.11 &       3.20 &      -0.09 &       1.37 &       4.74 &       4.68 &       0.06 &  $-$ &$-$\\
      0.97 &       3.27 &       3.34 &      -0.08 &       1.40 &       4.80 &       4.73 &       0.07 &  $-$ &$-$\\
      1.00 &       3.48 &       3.52 &      -0.04 &       1.43 &       4.86 &       4.79 &       0.06 &  $-$ &$-$\\
      1.03 &       3.66 &       3.67 &      -0.01 &       1.45 &       4.89 &       4.83 &       0.06 &  $-$ &$-$\\
      1.05 &       3.77 &       3.75 &       0.02 &       1.47 &       4.93 &       4.87 &       0.06 &  $-$ &$-$\\
      1.07 &       3.87 &       3.83 &       0.04 &       1.50 &       4.98 &       4.93 &       0.05 &  $-$ &$-$\\
      1.10 &       4.00 &       3.93 &       0.07 &       1.53 &       5.03 &       4.98 &       0.05 &  $-$ &$-$\\
      1.13 &       4.12 &       4.03 &       0.09 &       1.55 &       5.06 &       5.02 &       0.04 &  $-$ &$-$\\
      1.15 &       4.19 &       4.09 &       0.10 &       1.57 &       5.09 &       5.05 &       0.04 &  $-$ &$-$\\
      1.17 &       4.25 &       4.15 &       0.11 &       1.60 &       5.13 &       5.10 &       0.03 &  $-$ &$-$\\
      1.20 &       4.34 &       4.27 &       0.08 &       1.63 &       5.17 &       5.15 &       0.02 &  $-$ &$-$\\
      1.23 &       4.43 &       4.33 &       0.09 &       1.65 &       5.20 &       5.18 &       0.02 &  $-$ &$-$\\
      1.25 &       4.48 &       4.38 &       0.10 &       1.67 &       5.22 &       5.21 &       0.01 &  $-$ &$-$\\
      1.27 &       4.53 &       4.43 &       0.10 &       1.70 &       5.26 &       5.26 &       0.00 &  $-$ &$-$\\
      1.30 &       4.59 &       4.50 &       0.10 &       1.73 &       5.29 &       5.30 &      -0.01 &  $-$ &$-$\\
      1.33 &       4.66 &       4.58 &       0.08 &       1.75 &       5.31 &       5.32 &      -0.01 &  $-$ &$-$\\
      1.35 &       4.70 &       4.63 &       0.07 &     $-$    &    $-$     &    $-$     &      $-$    & $-$ &$-$\\
\hline
\multicolumn{10}{c}{Table 18b}\\
\hline
      (1) & (2) &  (3) &   (4) & (5) & (1) &  (2) &   (3) & (4) & (5)\\
$V-J$ & $(M_J)_{\pi}$ & $[Fe/H]$ & $(M_J)_{ev}$ & $\Delta M$ & $V-J$ & $(M_J)_{\pi}$ & $[Fe/H]$ & $(M_J)_{ev}$ & $\Delta M$ \\
(mag) & (mag) & (dex) & (mag) & (mag) & (mag) & (mag) & (dex) & (mag) & (mag) \\
\hline
1.24 &       4.22 &      -0.29 &       3.87 &       0.35 &       1.41 &       4.31 &      -0.25 &       4.32 &      -0.01 \\
1.24 &       4.20 &      -0.56 &       4.01 &       0.19 &       1.41 &       4.23 &       0.04 &       4.19 &       0.04 \\
1.26 &       4.17 &      -0.39 &       3.98 &       0.19 &       1.43 &       4.26 &       0.33 &       4.09 &       0.17 \\
1.29 &       4.12 &      -0.43 &       4.09 &       0.03 &       1.44 &       4.41 &       0.05 &       4.25 &       0.16 \\
1.30 &       4.34 &      -0.24 &       4.02 &       0.32 &       1.45 &       4.36 &      -0.16 &       4.36 &       0.00 \\
1.31 &       4.30 &      -0.15 &       4.01 &       0.29 &       1.48 &       4.79 &      -0.18 &       4.44 &       0.35 \\
1.32 &       4.25 &      -0.52 &       4.23 &       0.02 &       1.48 &       4.75 &      -0.32 &       4.49 &       0.26 \\
1.33 &       4.34 &       0.13 &       3.95 &       0.39 &       1.51 &       4.37 &      -0.20 &       4.51 &      -0.14 \\
1.35 &       4.12 &       0.37 &       3.88 &       0.24 &       1.52 &       4.58 &      -0.21 &       4.53 &       0.05 \\
1.35 &       4.37 &      -0.10 &       4.12 &       0.25 &       1.52 &       4.46 &      -0.04 &       4.46 &       0.00 \\
1.36 &       4.20 &      -0.22 &       4.20 &       0.00 &       1.52 &       4.33 &       0.31 &       4.29 &       0.04 \\
1.36 &       4.35 &      -0.09 &       4.14 &       0.21 &       1.52 &       4.28 &      -0.29 &       4.57 &      -0.29 \\
1.37 &       4.33 &      -0.32 &       4.28 &       0.05 &       1.53 &       4.36 &       0.02 &       4.45 &      -0.09 \\
1.37 &       4.26 &       0.06 &       4.09 &       0.17 &       1.54 &       5.13 &      -0.21 &       4.57 &  {\bf 0.56} \\
1.38 &       4.26 &       0.03 &       4.13 &       0.13 &       1.57 &       4.43 &      -0.12 &       4.60 &      -0.17 \\
1.38 &       4.24 &      -0.48 &       4.36 &      -0.12 &       1.58 &       4.43 &      -0.11 &       4.61 &      -0.18 \\
1.38 &       4.38 &      -0.07 &       4.18 &       0.20 &       1.58 &       4.54 &      -0.08 &       4.60 &      -0.06 \\
1.39 &       4.39 &      -0.15 &       4.23 &       0.16 &       1.59 &       4.57 &      -0.09 &       4.63 &      -0.06 \\
1.39 &       4.08 &       0.31 &       4.01 &       0.07 &       1.60 &       4.53 &       0.03 &       4.59 &      -0.06 \\
1.39 &       4.16 &       0.13 &       4.10 &       0.06 &       1.61 &       4.68 &      -0.12 &       4.68 &       0.00 \\
1.39 &       4.20 &       0.01 &       4.16 &       0.04 &       1.64 &       3.79 &      -0.30 &       4.82 & {\bf -1.03}\\
1.40 &       4.07 &       0.03 &       4.17 &      -0.10 &       1.65 &       4.51 &       0.09 &       4.66 &      -0.15 \\
1.40 &       4.17 &       0.21 &       4.09 &       0.08 &       1.67 &       4.51 &       0.14 &       4.67 &      -0.16 \\
1.40 &       4.04 &       0.44 &       3.97 &       0.07 &       1.69 &       4.57 &       0.16 &       4.71 &      -0.14 \\
\hline
\end{tabular}
\begin{tabular}{ccc}
\hline
$\Delta M_J$-interval &    $<\Delta M_J>$ &       $N$ \\
     (mag) &           (mag) &        \\
\hline
$(-0.3, -0.2]$&      -0.29 &          1 \\
$(-0.2, -0.1]$&      -0.15 &          8 \\
$(-0.1, 0.0]$ &      -0.03 &         16 \\
$(0.0,  0.1]$ &       0.06 &         36 \\
$(0.1,  0.2]$ &       0.16 &          9 \\
$(0.2,  0.3]$ &       0.25 &          5 \\
$(0.3,  0.4]$ &       0.35 &          4 \\ 
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
    Cluster & $E(B-V)$ & $\mu_0$ & $[Fe/H]$ & $t$ & Ref \\
              & (mag)  & (mag)   & (dex)    &(Gyr)&     \\
\hline
    NGC 3680 & 0.058 & 9.89  & -0.08 & 1.75  & 1, 2 \\
    NGC 2158 & 0.440 &12.80  & -0.25 & 2.00  & 3, 4 \\
\hline
    \end{tabular}
